Quantum teleportation, entanglement, and Bell nonlocality in Unruh channel

Decoherence is an unavoidable phenomenon that results from the interaction of the system with its surroundings. The study of decoherence due to the relativistic effects has the fundamental importance. The Unruh effect is observed by the relativistically accelerator observer. The unruh effect acts as a quantum channel and we call it the Unruh Channel. The Unruh channel can be characterize by providing its Kraus representation. We consider the bipartite scheme in which the quantum information is shared between an inertial observer (Alice) and an accelerated observer (Rob) in the case of Dirac field. We will show that this channel reduces the common quantum information between the two observers. In this work we will study the effects of the Unruh channel on various facets of quantum correlations, such as the quantum teleportation, entanglement, and Bell inequality violations for a Dirac field mode.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

